Computing cohomology of configuration spaces

We give a concrete method to explicitly compute the rational cohomology of the unordered configuration spaces of connected, oriented, closed, even-dimensional manifolds of finite type which we have implemented in Sage [S+09]. As an application, we give acomplete computation of the stable and unstable rational cohomology of unordered configuration spaces in some cases, including that of $\mathbb{CP}^3$ and a genus 1 Riemann surface, which is equivalently the homology of the elliptic braid group. In an appendix, we also give large tables of unstable and stable Betti numbers of unordered configuration spaces. From these, we empirically observe stability phenomenon in the unstable cohomology of unordered configuration spaces of some manifolds, some of which we prove and some of which we state as conjecture.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $b_7$ & $b_8$ & $b_9$ & $b_{10}$ & $b_{11}$ & $b_{12}$ & $b_{13}$ & $b_{14}$ & $b_{15}$ & $b_{16}$ & $b_{17}$ & $b_{18}$ & $b_{19}$ & $b_{20}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{24}$ & $b_{25}$ & $b_{26}$ \\ \hline
$n = 21$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 2 & 5 & 2 & 4 & 3 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 \\
$n = 20$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 2 & 5 & 2 & 4 & 3 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 \\
$n = 19$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 2 & 5 & 2 & 4 & 3 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 \\
$n = 18$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 2 & 5 & 2 & 4 & 3 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 \\
$n = 17$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 2 & 5 & 2 & 4 & 3 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 \\
$n = 16$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 2 & 5 & 2 & 4 & 3 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 \\
$n = 15$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 2 & 5 & 2 & 4 & 3 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 \\
$n = 14$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 2 & 5 & 2 & 4 & 3 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 \\
$n = 13$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 2 & 5 & 2 & 4 & 3 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 \\
$n = 12$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 2 & 5 & 2 & 4 & 3 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 2 \\
$n = 11$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 2 & 5 & 2 & 4 & 3 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 2 & 2 & 2 \\
$n = 10$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 2 & 5 & 2 & 4 & 3 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 2 & 2 & 2 & 0 & 0 \\
$n = 9$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 2 & 5 & 2 & 4 & 3 & 4 & 4 & 4 & 4 & 4 & 2 & 2 & 2 & 0 & 0 & 0 & 0 \\
$n = 8$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 2 & 5 & 2 & 4 & 3 & 4 & 4 & 4 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 7$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 2 & 5 & 2 & 4 & 3 & 4 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 6$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 2 & 5 & 2 & 4 & 1 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 5$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 2 & 5 & 0 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
$n = 4$ & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 2 & 2 & 4 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 3$ & $1$ & $0$ & $2$ & $0$ & $3$ & $0$ & $2$ & $2$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$n = 2$ & $1$ & $0$ & $2$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
$n = 1$ & $1$ & $0$ & $2$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ &  $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_{27}$ & $b_{28}$ & $b_{29}$ & $b_{30}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & $b_{34}$ & $b_{35}$ & $b_{36}$ & $b_{37}$ & $b_{38}$ & $b_{39}$ & $b_{40}$ & $b_{41}$ & $b_{42}$ & $b_{43}$ & $b_{44}$ & $b_{45}$ & $b_{46}$ & $b_{47}$ & $b_{48}$ & $b_{49}$ & $b_{50}$ \\ \hline
$n = 24$ & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 2 \\
$n = 23$ & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 2 & 2 & 2 \\ 
$n = 22$ & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 2 & 2 & 2 & 0 & 0 \\
$n = 21$ & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 2 & 2 & 2 & 0 & 0 & 0 & 0 \\
$n = 20$ & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 19$ & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 18$ & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 17$ & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 16$ & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 15$ & 4 & 4 & 4 & 4 & 4 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 14$ & 4 & 4 & 4 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 13$ & 4 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 12$ & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 11$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 10$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 9$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 8$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 7$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 6$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 5$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n \leq 4$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $b_7$ & $b_8$ & $b_9$ & $b_{10}$ & $b_{11}$ & $b_{12}$ & $b_{13}$ & $b_{14}$ & $b_{15}$ & $b_{16}$ & $b_{17}$ & $b_{18}$ & $b_{19}$ & $b_{20}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{24}$ \\ \hline
$n = 11$ & 1 & 0 & 3 & 0 & 9 & 0 & 19 & 0 & 36 & 0 & 57 & 3 & 85 & 15 & 117 & 42 & 156 & 90 & 199 & 162 & 249 & 255 & 309 & 370 & 303 \\
$n = 10$ & 1 & 0 & 3 & 0 & 9 & 0 & 19 & 0 & 36 & 0 & 57 & 3 & 85 & 15 & 117 & 42 & 156 & 90 & 199 & 162 & 249 & 255 & 231 & 370 & 160 \\
$n = 9$ & 1 & 0 & 3 & 0 & 9 & 0 & 19 & 0 & 36 & 0 & 57 & 3 & 85 & 15 & 117 & 42 & 156 & 90 & 199 & 162 & 183 & 255 & 111 & 370 & 78 \\
$n = 8$ & 1 & 0 & 3 & 0 & 9 & 0 & 19 & 0 & 36 & 0 & 57 & 3 & 85 & 15 & 117 & 42 & 156 & 90 & 144 & 162 & 84 & 255 & 42 & 286 & 57 \\
$n = 7$ & 1 & 0 & 3 & 0 & 9 & 0 & 19 & 0 & 36 & 0 & 57 & 3 & 85 & 15 & 117 & 42 & 111 & 90 & 64 & 162 & 27 & 192 & 24 & 135 & 42 \\
$n = 6$ & 1 & 0 & 3 & 0 & 9 & 0 & 19 & 0 & 36 & 0 & 57 & 3 & 85 & 15 & 81 & 42 & 48 & 90 & 18 & 117 & 12 & 84 & 12 & 37 & 24 \\
$n = 5$ & 1 & 0 & 3 & 0 & 9 & 0 & 19 & 0 & 36 & 0 & 57 & 3 & 57 & 15 & 33 & 42 & 12 & 60 & 6 & 45 & 3 & 18 & 3 & 3 & 3 \\
$n = 4$ & 1 & 0 & 3 & 0 & 9 & 0 & 19 & 0 & 36 & 0 & 36 & 3 & 22 & 15 & 6    & 24 & 3 & 17 & 0 & 6 & 0 & 0 & 0 & 0 & 0 \\
$n = 3$ & 1 & 0 & 3 & 0 & 9 & 0 & 19 & 0 & 21 & 0 & 12 & 3 & 3 & 6 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 2$ & 1 & 0 & 3 & 0 & 9 & 0 & 9 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 1$ & 1 & 0 & 3 & 0 & 3 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $b_7$ & $b_8$ & $b_9$ & $b_{10}$ & $b_{11}$ & $b_{12}$ & $b_{13}$ & $b_{14}$ & $b_{15}$ & $b_{16}$ & $b_{17}$ & $b_{18}$ & $b_{19}$ & $b_{20}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{24}$ & $b_{25}$ & $b_{26}$ \\ \hline
$n = 18$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 2 & 17 & 7 & 19 & 15 & 22 & 24 & 24 & 34 & 27 & 41 & 31 & 49 & 40 & 56 & 49 \\
$n = 17$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 2 & 17 & 7 & 19 & 15 & 22 & 24 & 24 & 34 & 27 & 41 & 31 & 49 & 40 & 56 & 49 \\
$n = 16$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 2 & 17 & 7 & 19 & 15 & 22 & 24 & 24 & 34 & 27 & 41 & 31 & 49 & 40 & 56 & 49 \\
$n = 15$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 2 & 17 & 7 & 19 & 15 & 22 & 24 & 24 & 34 & 27 & 41 & 31 & 49 & 40 & 56 & 49 \\
$n = 14$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 2 & 17 & 7 & 19 & 15 & 22 & 24 & 24 & 34 & 27 & 41 & 31 & 49 & 40 & 56 & 49 \\
$n = 13$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 2 & 17 & 7 & 19 & 15 & 22 & 24 & 24 & 34 & 27 & 41 & 31 & 49 & 40 & 56 & 49 \\
$n = 12$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 2 & 17 & 7 & 19 & 15 & 22 & 24 & 24 & 34 & 27 & 41 & 31 & 49 & 40 & 56 & 35 \\
$n = 11$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 2 & 17 & 7 & 19 & 15 & 22 & 24 & 24 & 34 & 27 & 41 & 31 & 49 & 27 & 56 & 22 \\ 
$n = 10$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 2 & 17 & 7 & 19 & 15 & 22 & 24 & 24 & 34 & 27 & 41 & 19 & 49 & 15 & 56 & 19 \\
$n = 9$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 2 & 17 & 7 & 19 & 15 & 22 & 24 & 24 & 34 & 16 & 41 & 8 & 49 & 12 & 40 & 18 \\
$n = 8$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 2 & 17 & 7 & 19 & 15 & 22 & 24 & 14 & 34 & 6 & 41 & 5 & 35 & 11 & 18 & 17 \\
$n = 7$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 2 & 17 & 7 & 19 & 15 & 13 & 24 & 5 & 34 & 3 & 29 & 4 & 16 & 10 & 7 & 13 \\
$n = 6$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 2 & 17 & 7 & 11 & 15 & 5 & 24 & 2 & 24 & 2 & 13 & 3 & 6 & 7 & 2 & 4 \\
$n = 5$ &  1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 2 & 10 & 7 & 4 & 15 & 2 & 16 & 1 & 11 & 1 & 4 & 1 & 1 & 1 & 0 & 0 \\
$n = 4$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 8 & 2 & 4 & 7 & 1 & 9 & 1 & 6 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 3$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 7 & 0 & 3 & 2 & 1 & 3 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 2$ & 1 & 0 & 2 & 0 & 5 & 0 & 4 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 1$ & 1 & 0 & 2 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_{27}$ & $b_{28}$ & $b_{29}$ & $b_{30}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & $b_{34}$ & $b_{35}$ & $b_{36}$ & $b_{37}$ & $b_{38}$ & $b_{39}$ & $b_{40}$ & $b_{41}$ & $b_{42}$ & $b_{43}$ & $b_{44}$ & $b_{45}$ & $b_{46}$ & $b_{47}$ & $b_{48}$ & $b_{49}$ & $b_{50}$ \\ \hline
$n = 18$ & 64 & 61 & 71 & 71 & 79 & 82 & 87 & 91 & 97 & 102 & 106 & 91 & 117 & 81 & 126 & 85 & 103 & 93 & 58 & 99 & 42 & 93 & 40 & 54 \\
$n = 17$ & 64 & 61 & 71 & 71 & 79 & 82 & 87 & 91 & 97 & 83 & 106 & 72 & 117 & 78 & 94 & 84 & 54 & 92 & 37 & 85 & 37 & 51 & 37 & 24 \\
$n = 16$ & 64 & 61 & 71 & 71 & 79 & 82 & 87 & 73 & 97 & 65 & 106 & 69 & 87 &  77 & 48 & 83 & 34 & 79 & 32 & 46 & 34 & 23 & 34 & 18 \\
$n = 15$ & 64 & 61 & 71 & 71 & 79 & 65 & 87 & 56 & 97 & 62 & 78 & 68 & 44 &  76 & 29 & 71 & 29 & 43 & 29 & 20 & 31 & 17 & 22 & 14 \\
$n = 14$ & 64 & 61 & 71 & 55 & 79 & 49 & 87 & 53 & 71 & 61 & 38 & 67 & 26 & 65 & 24 & 38 & 26 & 19 & 26 & 14 & 20 & 13 & 11 & 10 \\
$n = 13$ & 64 & 46 & 71 & 40 & 79 & 46 & 63 & 52 & 34 & 60 & 21 & 57 & 21 & 35 & 21 & 16 & 23 & 13 & 16 & 10 & 10 & 9 & 7 & 6 \\
$n = 12$ & 64 & 32 & 71 & 37 & 57 & 45 & 29 & 51 & 18 & 51 & 16 & 30 & 18 & 15 & 18 & 10 & 14 & 9 & 7 & 6 & 6 & 5 & 3 & 2 \\
$n = 11$ & 64 & 29 & 51 & 36 & 26 & 44 & 14 & 43 & 13 & 27 & 13 & 12 & 15 & 9 & 10 & 6 & 6  & 5 & 3 & 2 & 2 & 1 & 0 & 0 \\
$n = 10$ & 46 & 28 & 23 & 35 & 12 & 37 & 9 & 22 & 10 & 11 & 10 & 6 & 8 & 5 & 3 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 9$ & 21 & 27 & 10 & 29 & 7 & 19 & 6 & 8 & 7 & 5 & 4 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 8$ & 9 & 22 & 5 & 14 & 4 & 7 & 3 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 7$ & 4 & 10 & 2 & 4 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 6$ & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 5$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 4$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 3$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 2$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 1$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_{51}$ & $b_{52}$ & $b_{53}$ & $b_{54}$ & $b_{55}$ & $b_{56}$ & $b_{57}$ & $b_{58}$ & $b_{59}$ & $b_{60}$ & $b_{61}$ & $b_{62}$ & $b_{63}$ & $b_{64}$ & $b_{65}$ & $b_{66}$ & $b_{67}$ & $b_{68}$ & $b_{69}$ & $b_{70}$ & $b_{71}$ & $b_{72}$ & $b_{73}$ & $b_{74}$ \\ \hline
$n = 18$ & 42 & 27 & 42 & 22 & 32 & 21 & 19 & 18 & 18 & 17 & 15 & 14 & 14 & 13 & 11 & 10 & 10 & 9 & 7 & 6 & 6 & 5 & 3 & 2 \\
$n = 17$ & 39 & 21 & 28 & 18 & 18 & 17 & 15 & 14 & 14 & 13 & 11 & 10 & 10 & 9 & 7 & 6 & 6 & 5 & 3 & 2 & 2 & 1 & 0 & 0 \\ 
$n = 16$ & 26 & 17 & 15 & 14 & 14 & 13 & 11 & 10 & 10 & 9 & 7 & 6 & 6 & 5 & 3 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 15$ & 14 & 13 & 11 & 10 & 10 & 9 & 7 & 6 & 6 & 5 & 3 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 14$ & 10 & 9 & 7 & 6 & 6 & 5 & 3 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 13$ & 6 & 5 & 3 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 12$ & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 11$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 10$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 9$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 8$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 7$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 6$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 5$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 4$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 3$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 2$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 1$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $b_7$ & $b_8$ & $b_9$ & $b_{10}$ & $b_{11}$ & $b_{12}$ & $b_{13}$ & $b_{14}$ & $b_{15}$ & $b_{16}$ & $b_{17}$ & $b_{18}$ & $b_{19}$ & $b_{20}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{24}$ & $b_{25}$ & $b_{26}$ \\ \hline
$n = 18$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 1 & 16 & 6 & 18 & 13 & 20 & 22 & 22 & 31 & 24 & 38 & 26 & 43 & 33 & 49 & 41 \\
$n = 17$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 1 & 16 & 6 & 18 & 13 & 20 & 22 & 22 & 31 & 24 & 38 & 26 & 43 & 33 & 49 & 41 \\
$n = 16$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 1 & 16 & 6 & 18 & 13 & 20 & 22 & 22 & 31 & 24 & 38 & 26 & 43 & 33 & 49 & 41 \\
$n = 15$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 1 & 16 & 6 & 18 & 13 & 20 & 22 & 22 & 31 & 24 & 38 & 26 & 43 & 33 & 49 & 41 \\
$n = 14$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 1 & 16 & 6 & 18 & 13 & 20 & 22 & 22 & 31 & 24 & 38 & 26 & 43 & 33 & 49 & 41 \\
$n = 13$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 1 & 16 & 6 & 18 & 13 & 20 & 22 & 22 & 31 & 24 & 38 & 26 & 43 & 33 & 49 & 41 \\
$n = 12$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 1 & 16 & 6 & 18 & 13 & 20 & 22 & 22 & 31 & 24 & 38 & 26 & 43 & 33 & 49 & 27 \\
$n = 11$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 1 & 16 & 6 & 18 & 13 & 20 & 22 & 22 & 31 & 24 & 38 & 26 & 43 & 20 & 49 & 14 \\
$n = 10$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 1 & 16 & 6 & 18 & 13 & 20 & 22 & 22 & 31 & 24 & 38 & 14 & 43 & 8 & 49 & 11 \\
$n = 9$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 1 & 16 & 6 & 18 & 13 & 20 & 22 & 22 & 31 & 13 & 38 & 3 & 43 & 5 & 34 & 11 \\
$n = 8$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 1 & 16 & 6 & 18 & 13 & 20 & 22 & 12 & 31 & 3 & 38 & 0 & 30 & 5 & 13 & 11 \\
$n = 7$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 1 & 16 & 6 & 18 & 13 & 11 & 22 & 3 & 31 & 0 & 27 & 0 & 12 & 5 & 3 & 9 \\
$n = 6$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 1 & 16 & 6 & 10 & 13 & 3 & 22 & 0 & 22 & 0 & 12 & 0 & 3 & 4 & 0 & 3 \\
$n = 5$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 14 & 1 & 9 & 6 & 3 & 13 & 0 & 15 & 0 & 10 & 0 & 4 & 0 & 0 & 1 & 0 & 0 \\
$n = 4$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 12 & 0 & 8 & 1 & 3 & 6 & 0 & 8 & 0  & 6 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 3$ & 1 & 0 & 2 & 0 & 5 & 0 & 8 & 0 & 7 & 0 & 3 & 1 & 0 & 3 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 2$ & 1 & 0 & 2 & 0 & 5 & 0 & 4 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 1$ & 1 & 0 & 2 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_{27}$ & $b_{28}$ & $b_{29}$ & $b_{30}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & $b_{34}$ & $b_{35}$ & $b_{36}$ & $b_{37}$ & $b_{38}$ & $b_{39}$ & $b_{40}$ & $b_{41}$ & $b_{42}$ & $b_{43}$ & $b_{44}$ & $b_{45}$ & $b_{46}$ & $b_{47}$ & $b_{48}$ & $b_{49}$ & $b_{50}$ & $b_{51}$\\ \hline
$n = 18$ & 55 & 51 & 61 & 60 & 67 & 69 & 73 & 76 & 80 & 84 & 88 & 72 & 96 & 59 & 104 & 62 & 79 & 68 & 34 & 74 & 16 & 67 & 15 & 30 & 17 \\
$n = 17$ & 55 & 51 & 61 & 60 & 67 & 69 & 73 & 76 & 80 & 84 & 88 & 72 & 96 & 59 & 104 & 62 & 79 & 68 & 34 & 74 & 16 & 67 & 15 & 30 & 17 \\
$n = 16$ & 55 & 51 & 61 & 60 & 67 & 69 & 73 & 58 & 80 & 47 & 88 & 50 & 67 & 56 & 28 & 62 & 12 & 57 & 11 & 26 & 13 & 3 & 15 & 0 & 8 \\
$n = 15$ & 55 & 51 & 61 & 60 & 67 & 52 & 73 & 41 & 80 & 44 & 61 & 50 & 25 & 56 & 10 & 52 & 9 & 24 & 11 & 3 & 13 & 0 & 7 & 0 & 0 \\
$n = 14$ & 55 & 51 & 61 & 44 & 67 & 36 & 73 & 38 & 55 & 44 & 22 & 50 & 8 & 47 & 7 & 22 & 9 & 3 & 11 & 0 & 6 & 0 & 0 & 0 & 0 \\
$n = 13$ & 55 & 36 & 61 & 29 & 67 & 33 & 50 & 38 & 19 & 44 & 6 & 42 & 5 & 20 & 7 & 3 & 9 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 12$ & 55 & 22 & 61 & 26 & 46 & 33 & 17 & 38 & 4 & 37 & 3 & 18 & 5 & 3 & 7 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 11$ & 55 & 19 & 42 & 26 & 16 & 33 & 3 & 32 & 1 & 16 & 3 & 3 & 5 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 10$ & 38 & 19 & 15 & 26 & 3 & 28 & 0 & 14 & 1 & 3 & 3 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 9$ & 14 & 19 & 3 & 22 & 0 & 13 & 0 & 3 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 8$ & 3 & 16 & 0 & 10 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 7$ & 0 & 7 & 0 & 3 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 6$ & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 5$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 4$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 3$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 2$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 1$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $b_7$ & $b_8$ & $b_9$ & $b_{10}$ & $b_{11}$ & $b_{12}$ & $b_{13}$ & $b_{14}$ & $b_{15}$ & $b_{16}$ & $b_{17}$ & $b_{18}$ & $b_{19}$ & $b_{20}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{24}$ & $b_{25}$ & $b_{26}$ \\ \hline
$n = 21$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 3 & 1 & 3 & 1 & 2 & 1 & 2 & 2 & 2 & 2 \\
$n = 20$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 3 & 1 & 3 & 1 & 2 & 1 & 2 & 2 & 2 & 2 \\
$n = 19$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 3 & 1 & 3 & 1 & 2 & 1 & 2 & 2 & 2 & 2 \\
$n = 18$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 3 & 1 & 3 & 1 & 2 & 1 & 2 & 2 & 2 & 2 \\
$n = 17$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 3 & 1 & 3 & 1 & 2 & 1 & 2 & 2 & 2 & 2 \\
$n = 16$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 3 & 1 & 3 & 1 & 2 & 1 & 2 & 2 & 2 & 2 \\
$n = 15$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 3 & 1 & 3 & 1 & 2 & 1 & 2 & 2 & 2 & 2 \\
$n = 14$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 3 & 1 & 3 & 1 & 2 & 1 & 2 & 2 & 2 & 2 \\
$n = 13$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 3 & 1 & 3 & 1 & 2 & 1 & 2 & 2 & 2 & 2 \\
$n = 12$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 3 & 1 & 3 & 1 & 2 & 1 & 2 & 2 & 2 & 1 \\
$n = 11$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 3 & 1 & 3 & 1 & 2 & 1 & 2 & 1 & 2 & 1 \\
$n = 10$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 3 & 1 & 3 & 1 & 2 & 1 & 2 & 1 & 2 & 1 \\
$n = 9$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 3 & 1 & 3 & 0 & 2 & 0 & 2 & 1 & 1 & 1 \\
$n = 8$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 1 & 1 & 2 & 1 & 3 & 1 & 3 & 0 & 3 & 0 & 2 & 0 & 1 & 1 & 0 & 1 \\
$n = 7$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 1 & 1 & 2 & 1 & 3 & 0 & 3 & 0 & 3 & 0 & 1 & 0 & 0 & 1 & 0 & 1 \\
$n = 6$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 1 & 1 & 2 & 0 & 3 & 0 & 3 & 0 & 2 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
$n = 5$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 1 & 0 & 2 & 0 & 3 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 4$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 3$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 2$ & 1 & 0 & 1 & 0 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 1$ & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_{27}$ & $b_{28}$ & $b_{29}$ & $b_{30}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & $b_{34}$ & $b_{35}$ & $b_{36}$ & $b_{37}$ & $b_{38}$ & $b_{39}$ & $b_{40}$ & $b_{41}$ & $b_{42}$ & $b_{43}$ & $b_{44}$ & $b_{45}$ & $b_{46}$ & $b_{47}$ & $b_{48}$ & $b_{49}$ & $b_{50}$ \\ \hline
$n = 21$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 1 & 1 & 1 \\
$n = 20$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 0 & 1 \\
$n = 19$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 0 & 1 & 0 & 1 \\
$n = 18$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 \\
$n = 17$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
$n = 16$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 15$ & 2 & 2 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 14$ & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 13$ & 2 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 12$ & 2 & 1 & 2 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 11$ & 2 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 10$ & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 9$ & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 8$ & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 7$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 6$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 5$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 4$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 3$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 2$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 1$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $b_7$ & $b_8$ & $b_9$ & $b_{10}$ & $b_{11}$ & $b_{12}$ & $b_{13}$ & $b_{14}$ & $b_{15}$ & $b_{16}$ & $b_{17}$ & $b_{18}$ & $b_{19}$ & $b_{20}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{24}$ & $b_{25}$ & $b_{26}$ \\ \hline
$n = 21$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 4 & 1 & 4 & 2 & 4 & 4 & 4 & 6 & 4 & 7 & 4 & 8 & 4 \\
$n = 20$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 4 & 1 & 4 & 2 & 4 & 4 & 4 & 6 & 4 & 7 & 4 & 8 & 4 \\
$n = 19$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 4 & 1 & 4 & 2 & 4 & 4 & 4 & 6 & 4 & 7 & 4 & 8 & 4 \\
$n = 18$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 4 & 1 & 4 & 2 & 4 & 4 & 4 & 6 & 4 & 7 & 4 & 8 & 4 \\
$n = 17$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 4 & 1 & 4 & 2 & 4 & 4 & 4 & 6 & 4 & 7 & 4 & 8 & 4 \\
$n = 16$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 4 & 1 & 4 & 2 & 4 & 4 & 4 & 6 & 4 & 7 & 4 & 8 & 4 \\
$n = 15$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 4 & 1 & 4 & 2 & 4 & 4 & 4 & 6 & 4 & 7 & 4 & 8 & 4 \\
$n = 14$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 4 & 1 & 4 & 2 & 4 & 4 & 4 & 6 & 4 & 7 & 4 & 8 & 4 \\
$n = 13$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 4 & 1 & 4 & 2 & 4 & 4 & 4 & 6 & 4 & 7 & 4 & 8 & 4 \\
$n = 12$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 4 & 1 & 4 & 2 & 4 & 4 & 4 & 6 & 4 & 7 & 4 & 8 & 3 \\
$n = 11$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 4 & 1 & 4 & 2 & 4 & 4 & 4 & 6 & 4 & 7 & 3 & 8 & 2 \\
$n = 10$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 4 & 1 & 4 & 2 & 4 & 4 & 4 & 6 & 3 & 7 & 2 & 8 & 1 \\
$n = 9$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 4 & 1 & 4 & 2 & 4 & 4 & 3 & 6 & 2 & 7 & 1 & 8 & 0 \\
$n = 8$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 4 & 1 & 4 & 2 & 3 & 4 & 2 & 6 & 1 & 7 & 0 & 8 & 0 \\
$n = 7$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 4 & 1 & 3 & 2 & 2 & 4 & 1 & 6 & 0 & 7 & 0 & 7 & 0 \\
$n = 6$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 3 & 1 & 2 & 2 & 1 & 4 & 0 & 6 & 0 & 6 & 0 & 5 & 0 \\
$n = 5$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 4 & 0 & 2 & 1 & 1 & 2 & 0 & 4 & 0 & 5 & 0 & 4 & 0 & 3 & 0 \\
$n = 4$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 3 & 0 & 3 & 0 & 1 & 1 & 0 & 2 & 0 & 3 & 0 & 3 & 0 & 2 & 0 & 1 & 0 \\
$n = 3$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 3 & 0 & 2 & 0 & 2 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
$n = 2$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
$n = 1$ & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_{27}$ & $b_{28}$ & $b_{29}$ & $b_{30}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & $b_{34}$ & $b_{35}$ & $b_{36}$ & $b_{37}$ & $b_{38}$ & $b_{39}$ & $b_{40}$ & $b_{41}$ & $b_{42}$ & $b_{43}$ & $b_{44}$ & $b_{45}$ & $b_{46}$ & $b_{47}$ \\ \hline
$n = 23$ & 9 & 4 & 8 & 4 & 8 & 5 & 8 & 6 & 8 & 7 & 8 & 7 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8\\
$n = 22$ & 9 & 4 & 8 & 4 & 8 & 5 & 8 & 6 & 8 & 7 & 8 & 7 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 7 & 8\\
$n = 21$ & 9 & 4 & 8 & 4 & 8 & 5 & 8 & 6 & 8 & 7 & 8 & 7 & 8 & 8 & 8 & 8 & 8 & 7 & 8 & 6 & 8\\
$n = 20$ & 9 & 4 & 8 & 4 & 8 & 5 & 8 & 6 & 8 & 7 & 8 & 7 & 8 & 8 & 8 & 7 & 8 & 6 & 8 & 5 & 8\\
$n = 19$ & 9 & 4 & 8 & 4 & 8 & 5 & 8 & 6 & 8 & 7 & 8 & 7 & 8 & 7 & 8 & 6 & 8 & 5 & 8 & 4 & 8\\
$n = 18$ & 9 & 4 & 8 & 4 & 8 & 5 & 8 & 6 & 8 & 7 & 8 & 6 & 8 & 6 & 8 & 5 & 8 & 4 & 8 & 4 & 7\\
$n = 17$ & 9 & 4 & 8 & 4 & 8 & 5 & 8 & 6 & 8 & 6 & 8 & 5 & 8 & 5 & 8 & 4 & 8 & 4 & 7 & 4 & 5\\
$n = 16$ & 9 & 4 & 8 & 4 & 8 & 5 & 8 & 5 & 8 & 5 & 8 & 4 & 8 & 4 & 8 & 4 & 7 & 4 & 5 & 4 & 3\\
$n = 15$ & 9 & 4 & 8 & 4 & 8 & 4 & 8 & 4 & 8 & 4 & 8 & 3 & 8 & 4 & 7 & 4 & 5 & 4 & 3 & 4 & 1\\
$n = 14$ & 9 & 4 & 8 & 3 & 8 & 3 & 8 & 3 & 8 & 3 & 8 & 3 & 7 & 4 & 5 & 4 & 3 & 4 & 1 & 4 & 0\\
$n = 13$ & 9 & 3 & 8 & 2 & 8 & 2 & 8 & 2 & 8 & 3 & 7 & 3 & 5 & 4 & 3 & 4 & 1 & 4 & 0 & 4 & 0\\
$n = 12$ & 9 & 2 & 8 & 1 & 8 & 1 & 8 & 2 & 7 & 3 & 5 & 3 & 3 & 4 & 1 & 4 & 0 & 4 & 0 & 3 & 0\\
$n = 11$ & 9 & 1 & 8 & 0 & 8 & 1 & 7 & 2 & 5 & 3 & 3 & 3 & 1 & 4 & 0 & 4 & 0 & 3 & 0 & 2 & 0\\
$n = 10$ & 9 & 0 & 8 & 0 & 7 & 1 & 5 & 2 & 3 & 3 & 1 & 3 & 0 & 4 & 0 & 3 & 0 & 2 & 0 & 1 & 0\\
$n = 9$ & 9 & 0 & 7 & 0 & 5 & 1 & 3 & 2 & 1 & 3 & 0 & 3 & 0 & 3 & 0 & 2 & 0 & 1 & 0 & 0 & 0\\
$n = 8$ & 8 & 0 & 5 & 0 & 3 & 1 & 1 & 2 & 0 & 3 & 0 & 2 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0\\
$n = 7$ & 6 & 0 & 3 & 0 & 1 & 1 & 0 & 2 & 0 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 6$ & 4 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 5$ & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 4$ & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n \leq 3$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_{48}$ & $b_{49}$ & $b_{50}$ & $b_{51}$ & $b_{52}$ & $b_{53}$ & $b_{54}$ & $b_{55}$ & $b_{56}$ & $b_{57}$ & $b_{58}$ & $b_{59}$ & $b_{60}$ & $b_{61}$ & $b_{62}$ & $b_{63}$ & $b_{64}$ & $b_{65}$ & $b_{66}$ & $b_{67}$ & $b_{68}$ & $b_{69}$ & $b_{70}$ & $b_{71}$ \\ \hline
$n = 30$ & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 7 & 8 & 6 & 8 & 5 & 8 & 4 & 8 & 4 & 7\\
$n = 29$ & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 7 & 8 & 6 & 8 & 5 & 8 & 4 & 8 & 4 & 7 & 4 & 5\\
$n = 28$ & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 7 & 8 & 6 & 8 & 5 & 8 & 4 & 8 & 4 & 7 & 4 & 5 & 4 & 3\\
$n = 27$ & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 7 & 8 & 6 & 8 & 5 & 8 & 4 & 8 & 4 & 7 & 4 & 5 & 4 & 3 & 4 & 1\\
$n = 26$ & 8 & 8 & 8 & 8 & 8 & 8 & 7 & 8 & 6 & 8 & 5 & 8 & 4 & 8 & 4 & 7 & 4 & 5 & 4 & 3 & 4 & 1 & 4 & 0\\
$n = 25$ & 8 & 8 & 8 & 8 & 7 & 8 & 6 & 8 & 5 & 8 & 4 & 8 & 4 & 7 & 4 & 5 & 4 & 3 & 4 & 1 & 4 & 0 & 4 & 0\\
$n = 24$ & 8 & 8 & 7 & 8 & 6 & 8 & 5 & 8 & 4 & 8 & 4 & 7 & 4 & 5 & 4 & 3 & 4 & 1 & 4 & 0 & 4 & 0 & 3 & 0\\
$n = 23$ & 7 & 8 & 6 & 8 & 5 & 8 & 4 & 8 & 4 & 7 & 4 & 5 & 4 & 3 & 4 & 1 & 4 & 0 & 4 & 0 & 3 & 0 & 2 & 0\\
$n = 22$ & 6 & 8 & 5 & 8 & 4 & 8 & 4 & 7 & 4 & 5 & 4 & 3 & 4 & 1 & 4 & 0 & 4 & 0 & 3 & 0 & 2 & 0 & 1 & 0\\
$n = 21$ & 5 & 8 & 4 & 8 & 4 & 7 & 4 & 5 & 4 & 3 & 4 & 1 & 4 & 0 & 4 & 0 & 3 & 0 & 2 & 0 & 1 & 0 & 0 & 0\\
$n = 20$ & 4 & 8 & 4 & 7 & 4 & 5 & 4 & 3 & 4 & 1 & 4 & 0 & 4 & 0 & 3 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0\\
$n = 19$ & 4 & 7 & 4 & 5 & 4 & 3 & 4 & 1 & 4 & 0 & 4 & 0 & 3 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 18$ & 4 & 5 & 4 & 3 & 4 & 1 & 4 & 0 & 4 & 0 & 3 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 17$ & 4 & 3 & 4 & 1 & 4 & 0 & 4 & 0 & 3 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 16$ & 4 & 1 & 4 & 0 & 4 & 0 & 3 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 15$ & 4 & 0 & 4 & 0 & 3 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 14$ & 4 & 0 & 3 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 13$ & 3 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 12$ & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 11$ & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n \leq 10$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $b_7$ & $b_8$ & $b_9$ & $b_{10}$ & $b_{11}$ & $b_{12}$ & $b_{13}$ & $b_{14}$ & $b_{15}$ & $b_{16}$ & $b_{17}$ & $b_{18}$ & $b_{19}$ & $b_{20}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{24}$ & $b_{25}$ & $b_{26}$ \\ \hline
$n = 21$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 8 & 0 & 9 & 0 & 11 & 0 & 11 & 1 & 12 & 2 & 12 & 4 & 13 & 7 & 13\\
$n = 20$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 8 & 0 & 9 & 0 & 11 & 0 & 11 & 1 & 12 & 2 & 12 & 4 & 13 & 7 & 13\\
$n = 19$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 8 & 0 & 9 & 0 & 11 & 0 & 11 & 1 & 12 & 2 & 12 & 4 & 13 & 7 & 13\\
$n = 18$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 8 & 0 & 9 & 0 & 11 & 0 & 11 & 1 & 12 & 2 & 12 & 4 & 13 & 7 & 13\\
$n = 17$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 8 & 0 & 9 & 0 & 11 & 0 & 11 & 1 & 12 & 2 & 12 & 4 & 13 & 7 & 13\\
$n = 16$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 8 & 0 & 9 & 0 & 11 & 0 & 11 & 1 & 12 & 2 & 12 & 4 & 13 & 7 & 13\\
$n = 15$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 8 & 0 & 9 & 0 & 11 & 0 & 11 & 1 & 12 & 2 & 12 & 4 & 13 & 7 & 13\\
$n = 14$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 8 & 0 & 9 & 0 & 11 & 0 & 11 & 1 & 12 & 2 & 12 & 4 & 13 & 7 & 13\\
$n = 13$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 8 & 0 & 9 & 0 & 11 & 0 & 11 & 1 & 12 & 2 & 12 & 4 & 13 & 7 & 13\\
$n = 12$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 8 & 0 & 9 & 0 & 11 & 0 & 11 & 1 & 12 & 2 & 12 & 4 & 13 & 7 & 13\\
$n = 11$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 8 & 0 & 9 & 0 & 11 & 0 & 11 & 1 & 12 & 2 & 12 & 4 & 12 & 7 & 11\\
$n = 10$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 8 & 0 & 9 & 0 & 11 & 0 & 11 & 1 & 12 & 2 & 11 & 4 & 11 & 7 & 9\\
$n = 9$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 8 & 0 & 9 & 0 & 11 & 0 & 11 & 1 & 11 & 2 & 10 & 4 & 9 & 7 & 7\\
$n = 8$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 8 & 0 & 9 & 0 & 11 & 0 & 10 & 1 & 10 & 2 & 8 & 4 & 7 & 7 & 4\\
$n = 7$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 8 & 0 & 9 & 0 & 10 & 0 & 9 & 1 & 8 & 2 & 6 & 4 & 4 & 7 & 2\\
$n = 6$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 8 & 0 & 8 & 0 & 9 & 0 & 7 & 1 & 6 & 2 & 3 & 4 & 2 & 7 & 0\\
$n = 5$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 7 & 0 & 7 & 0 & 7 & 0 & 5 & 1 & 3 & 2 & 1 & 4 & 0 & 6 & 0\\
$n = 4$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 5 & 0 & 6 & 0 & 5 & 0 & 5 & 0 & 2 & 1 & 1 & 2 & 0 & 3 & 0 & 4 & 0\\
$n = 3$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 4 & 0 & 3 & 0 & 2 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0\\
$n = 2$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 3 & 0 & 2 & 0 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 1$ & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_{27}$ & $b_{28}$ & $b_{29}$ & $b_{30}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & $b_{34}$ & $b_{35}$ & $b_{36}$ & $b_{37}$ & $b_{38}$ & $b_{39}$ & $b_{40}$ & $b_{41}$ & $b_{42}$ & $b_{43}$ & $b_{44}$ & $b_{45}$ & $b_{46}$ & $b_{47}$ & $b_{48}$ & $b_{49}$ & $b_{50}$ \\ \hline
$n = 22$ & 11 & 14 & 14 & 14 & 18 & 15 & 21 & 15 & 25 & 16 & 26 & 16 & 28 & 18 & 29 & 19 & 31 & 23 & 32 & 24 & 34 & 27 & 35 & 27\\
$n = 21$ & 11 & 14 & 14 & 14 & 18 & 15 & 21 & 15 & 25 & 16 & 26 & 16 & 28 & 18 & 29 & 19 & 31 & 22 & 32 & 23 & 34 & 25 & 35 & 25\\
$n = 20$ & 11 & 14 & 14 & 14 & 18 & 15 & 21 & 15 & 25 & 16 & 26 & 16 & 28 & 18 & 29 & 18 & 31 & 21 & 32 & 21 & 34 & 23 & 35 & 22\\
$n = 19$ & 11 & 14 & 14 & 14 & 18 & 15 & 21 & 15 & 25 & 16 & 26 & 16 & 28 & 17 & 29 & 17 & 31 & 19 & 32 & 19 & 34 & 20 & 35 & 20\\
$n = 18$ & 11 & 14 & 14 & 14 & 18 & 15 & 21 & 15 & 25 & 16 & 26 & 15 & 28 & 16 & 29 & 15 & 31 & 17 & 32 & 16 & 34 & 18 & 35 & 18\\
$n = 17$ & 11 & 14 & 14 & 14 & 18 & 15 & 21 & 15 & 25 & 15 & 26 & 14 & 28 & 14 & 29 & 13 & 31 & 14 & 32 & 14 & 34 & 16 & 34 & 17\\
$n = 16$ & 11 & 14 & 14 & 14 & 18 & 15 & 21 & 14 & 25 & 14 & 26 & 12 & 28 & 12 & 29 & 10 & 31 & 12 & 32 & 12 & 33 & 15 & 32 & 16\\
$n = 15$ & 11 & 14 & 14 & 14 & 18 & 14 & 21 & 13 & 25 & 12 & 26 & 10 & 28 & 9 & 29 & 8 & 31 & 10 & 31 & 11 & 31 & 14 & 28 & 15\\
$n = 14$ & 11 & 14 & 14 & 13 & 18 & 13 & 21 & 11 & 25 & 10 & 26 & 7 & 28 & 7 & 29 & 6 & 30 & 9 & 29 & 10 & 27 & 13 & 23 & 14\\
$n = 13$ & 11 & 13 & 14 & 12 & 18 & 11 & 21 & 9 & 25 & 7 & 26 & 5 & 28 & 5 & 28 & 5 & 28 & 8 & 25 & 9 & 22 & 12 & 17 & 13\\
$n = 12$ & 11 & 12 & 14 & 10 & 18 & 9 & 21 & 6 & 25 & 5 & 26 & 3 & 27 & 4 & 26 & 4 & 24 & 7 & 20 & 8 & 16 & 11 & 11 & 12\\
$n = 11$ & 11 & 10 & 14 & 8 & 18 & 6 & 21 & 4 & 25 & 3 & 25 & 2 & 25 & 3 & 22 & 3 & 19 & 6 & 14 & 7 & 10 & 10 & 6 & 12\\
$n = 10$ & 11 & 8 & 14 & 5 & 18 & 4 & 21 & 2 & 24 & 2 & 23 & 1 & 21 & 2 & 17 & 2 & 13 & 5 & 8 & 7 & 5 & 10 & 2 & 11\\
$n = 9$ & 11 & 5 & 14 & 3 & 18 & 2 & 20 & 1 & 22 & 1 & 19 & 0 & 16 & 1 & 11 & 2 & 7 & 5 & 3 & 7 & 1 & 9 & 0 & 9\\
$n = 8$ & 11 & 3 & 14 & 1 & 17 & 1 & 18 & 0 & 18 & 0 & 14 & 0 & 10 & 1 & 5 & 2 & 2 & 5 & 0 & 6 & 0 & 7 & 0 & 5\\
$n = 7$ & 11 & 1 & 13 & 0 & 15 & 0 & 14 & 0 & 13 & 0 & 8 & 0 & 4 & 1 & 1 & 2 & 0 & 4 & 0 & 4 & 0 & 3 & 0 & 2\\
$n = 6$ & 10 & 0 & 11 & 0 & 11 & 0 & 9 & 0 & 7 & 0 & 3 & 0 & 1 & 1 & 0 & 1 & 0 & 2 & 0 & 1 & 0 & 1 & 0 & 0\\
$n = 5$ & 8 & 0 & 7 & 0 & 6 & 0 & 4 & 0 & 3 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 4$ & 4 & 0 & 3 & 0 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 3$ & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n \leq 2$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_{51}$ & $b_{52}$ & $b_{53}$ & $b_{54}$ & $b_{55}$ & $b_{56}$ & $b_{57}$ & $b_{58}$ & $b_{59}$ & $b_{60}$ & $b_{61}$ & $b_{62}$ & $b_{63}$ & $b_{64}$ & $b_{65}$ & $b_{66}$ & $b_{67}$ & $b_{68}$ & $b_{69}$ & $b_{70}$ & $b_{71}$ & $b_{72}$ & $b_{73}$ & $b_{74}$ \\ \hline
$n = 22$ & 37 & 29 & 38 & 28 & 40 & 29 & 41 & 28 & 42 & 30 & 41 & 30 & 40 & 32 & 36 & 32 & 33 & 34 & 28 & 34 & 26 & 36 & 23 & 35\\
$n = 21$ & 37 & 26 & 38 & 26 & 40 & 27 & 40 & 27 & 40 & 29 & 37 & 29 & 35 & 31 & 30 & 31 & 27 & 33 & 23 & 33 & 22 & 34 & 20 & 32\\
$n = 20$ & 37 & 24 & 38 & 24 & 39 & 26 & 38 & 26 & 36 & 28 & 32 & 28 & 29 & 30 & 24 & 30 & 22 & 32 & 19 & 31 & 19 & 31 & 17 & 27\\
$n = 19$ & 37 & 22 & 37 & 23 & 37 & 25 & 34 & 25 & 31 & 27 & 26 & 27 & 23 & 29 & 19 & 29 & 18 & 30 & 16 & 28 & 16 & 26 & 14 & 22\\
$n = 18$ & 36 & 21 & 35 & 22 & 33 & 24 & 29 & 24 & 25 & 26 & 20 & 26 & 18 & 28 & 15 & 27 & 15 & 27 & 13 & 23 & 13 & 21 & 11 & 16\\
$n = 17$ & 34 & 20 & 31 & 21 & 28 & 23 & 23 & 23 & 19 & 25 & 15 & 25 & 14 & 26 & 12 & 24 & 12 & 22 & 10 & 18 & 10 & 15 & 8 & 12\\
$n = 16$ & 30 & 19 & 26 & 20 & 22 & 22 & 17 & 22 & 14 & 24 & 11 & 23 & 11 & 23 & 9 & 19 & 9 & 17 & 7 & 13 & 7 & 11 & 5 & 8\\
$n = 15$ & 25 & 18 & 20 & 19 & 16 & 21 & 12 & 21 & 10 & 22 & 8 & 20 & 8 & 18 & 6 & 15 & 6 & 12 & 4 & 9 & 4 & 7 & 3 & 5\\
$n = 14$ & 19 & 17 & 14 & 18 & 11 & 20 & 8 & 19 & 7 & 19 & 5 & 16 & 5 & 14 & 3 & 10 & 3 & 8 & 2 & 5 & 3 & 4 & 3 & 2\\
$n = 13$ & 13 & 16 & 9 & 17 & 7 & 18 & 5 & 17 & 4 & 15 & 2 & 12 & 2 & 9 & 1 & 6 & 2 & 4 & 2 & 2 & 3 & 1 & 2 & 0\\
$n = 12$ & 8 & 15 & 5 & 16 & 4 & 16 & 2 & 13 & 1 & 11 & 0 & 7 & 1 & 5 & 1 & 2 & 2 & 1 & 2 & 0 & 2 & 0 & 1 & 0\\
$n = 11$ & 4 & 14 & 2 & 14 & 1 & 12 & 0 & 9 & 0 & 6 & 0 & 3 & 1 & 1 & 1 & 0 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0\\
$n = 10$ & 1 & 12 & 0 & 10 & 0 & 8 & 0 & 4 & 0 & 2 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 9$ & 0 & 8 & 0 & 6 & 0 & 3 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 8$ & 0 & 4 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 7$ & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n \leq 6$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_{75}$ & $b_{76}$ & $b_{77}$ & $b_{78}$ & $b_{79}$ & $b_{80}$ & $b_{81}$ & $b_{82}$ & $b_{83}$ & $b_{84}$ & $b_{85}$ & $b_{86}$ & $b_{87}$ & $b_{88}$ & $b_{89}$ & $b_{90}$ & $b_{91}$ & $b_{92}$ & $b_{93}$ & $b_{94}$ & $b_{95}$ & $b_{96}$ & $b_{97}$ & $b_{98}$ \\ \hline
$n = 22$ & 23 & 35 & 21 & 31 & 21 & 29 & 19 & 24 & 19 & 22 & 17 & 18 & 17 & 17 & 15 & 14 & 14 & 13 & 11 & 11 & 10 & 10 & 7 & 8\\
$n = 21$ & 20 & 30 & 18 & 26 & 18 & 23 & 16 & 19 & 16 & 17 & 14 & 14 & 14 & 13 & 11 & 11 & 10 & 10 & 7 & 8 & 6 & 7 & 4 & 5\\
$n = 20$ & 17 & 25 & 15 & 20 & 15 & 18 & 13 & 14 & 13 & 13 & 11 & 11 & 10 & 10 & 7 & 8 & 6 & 7 & 4 & 5 & 4 & 4 & 3 & 2\\
$n = 19$ & 14 & 19 & 12 & 15 & 12 & 13 & 10 & 11 & 10 & 10 & 7 & 8 & 6 & 7 & 4 & 5 & 4 & 4 & 3 & 2 & 3 & 1 & 2 & 0\\
$n = 18$ & 11 & 14 & 9 & 11 & 9 & 10 & 7 & 8 & 6 & 7 & 4 & 5 & 4 & 4 & 3 & 2 & 3 & 1 & 2 & 0 & 2 & 0 & 1 & 0\\
$n = 17$ & 8 & 10 & 6 & 8 & 6 & 7 & 4 & 5 & 4 & 4 & 3 & 2 & 3 & 1 & 2 & 0 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0\\
$n = 16$ & 5 & 7 & 4 & 5 & 4 & 4 & 3 & 2 & 3 & 1 & 2 & 0 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 15$ & 4 & 4 & 3 & 2 & 3 & 1 & 2 & 0 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 14$ & 3 & 1 & 2 & 0 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 13$ & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 12$ & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n \leq 11$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\caption{Betti numbers of $\Conf^n \C\P^6$ for $i \leq 26$ and $n \leq 17$.}
\label{Tab:cp6one}
\centering
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $b_7$ & $b_8$ & $b_9$ & $b_{10}$ & $b_{11}$ & $b_{12}$ & $b_{13}$ & $b_{14}$ & $b_{15}$ & $b_{16}$ & $b_{17}$ & $b_{18}$ & $b_{19}$ & $b_{20}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{24}$ & $b_{25}$ & $b_{26}$ \\ \hline
$n = 17$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 10 & 0 & 12 & 0 & 16 & 0 & 19 & 0 & 23 & 0 & 25 & 0 & 28 & 1 & 30\\
$n = 16$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 10 & 0 & 12 & 0 & 16 & 0 & 19 & 0 & 23 & 0 & 25 & 0 & 28 & 1 & 30\\
$n = 15$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 10 & 0 & 12 & 0 & 16 & 0 & 19 & 0 & 23 & 0 & 25 & 0 & 28 & 1 & 30\\
$n = 14$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 10 & 0 & 12 & 0 & 16 & 0 & 19 & 0 & 23 & 0 & 25 & 0 & 28 & 1 & 30\\
$n = 13$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 10 & 0 & 12 & 0 & 16 & 0 & 19 & 0 & 23 & 0 & 25 & 0 & 28 & 1 & 30\\
$n = 12$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 10 & 0 & 12 & 0 & 16 & 0 & 19 & 0 & 23 & 0 & 25 & 0 & 28 & 1 & 29\\
$n = 11$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 10 & 0 & 12 & 0 & 16 & 0 & 19 & 0 & 23 & 0 & 25 & 1 & 28 & 2 & 29\\
$n = 10$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 10 & 0 & 12 & 0 & 16 & 0 & 19 & 0 & 23 & 0 & 24 & 1 & 27 & 2 & 27\\
$n = 9$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 10 & 0 & 12 & 0 & 16 & 0 & 19 & 0 & 22 & 0 & 23 & 1 & 25 & 2 & 24\\
$n = 8$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 10 & 0 & 12 & 0 & 16 & 0 & 18 & 0 & 21 & 0 & 21 & 1 & 22 & 2 & 20\\
$n = 7$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 10 & 0 & 12 & 0 & 15 & 0 & 17 & 0 & 19 & 0 & 18 & 1 & 18 & 2 & 15\\
$n = 6$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 10 & 0 & 11 & 0 & 14 & 0 & 15 & 0 & 16 & 0 & 14 & 1 & 13 & 2 & 9\\
$n = 5$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 9 & 0 & 10 & 0 & 12 & 0 & 12 & 0 & 12 & 0 & 9 & 1 & 7 & 2 & 4\\
$n = 4$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 6 & 0 & 8 & 0 & 8 & 0 & 9 & 0 & 8 & 0 & 7 & 0 & 4 & 1 & 3 & 2 & 1\\
$n = 3$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 5 & 0 & 6 & 0 & 5 & 0 & 5 & 0 & 4 & 0 & 3 & 0 & 1 & 1 & 1 & 1 & 0\\
$n = 2$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 3 & 0 & 3 & 0 & 3 & 0 & 2 & 0 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 1$ & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\caption{Betti numbers of $\Conf^n \C\P^6$ for $27 \leq i \leq 50$ and $n \leq 17$.}
\label{Tab:cp6two}
\centering
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_{27}$ & $b_{28}$ & $b_{29}$ & $b_{30}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & $b_{34}$ & $b_{35}$ & $b_{36}$ & $b_{37}$ & $b_{38}$ & $b_{39}$ & $b_{40}$ & $b_{41}$ & $b_{42}$ & $b_{43}$ & $b_{44}$ & $b_{45}$ & $b_{46}$ & $b_{47}$ & $b_{48}$ & $b_{49}$ & $b_{50}$ \\ \hline
$n = 17$ & 3 & 33 & 6 & 35 & 11 & 38 & 17 & 40 & 24 & 42 & 32 & 43 & 41 & 44 & 50 & 43 & 60 & 42 & 68 & 39 & 77 & 36 & 83 & 33\\
$n = 16$ & 3 & 33 & 6 & 35 & 11 & 38 & 17 & 39 & 24 & 41 & 32 & 41 & 41 & 41 & 50 & 39 & 60 & 37 & 68 & 33 & 77 & 30 & 83 & 27\\
$n = 15$ & 3 & 33 & 6 & 35 & 11 & 37 & 17 & 38 & 24 & 39 & 32 & 38 & 41 & 37 & 50 & 34 & 60 & 31 & 68 & 27 & 77 & 24 & 83 & 22\\
$n = 14$ & 3 & 33 & 6 & 34 & 11 & 36 & 17 & 36 & 24 & 36 & 32 & 34 & 41 & 32 & 50 & 28 & 60 & 25 & 68 & 21 & 77 & 19 & 81 & 17\\
$n = 13$ & 3 & 32 & 6 & 33 & 11 & 34 & 17 & 33 & 24 & 32 & 32 & 29 & 41 & 26 & 50 & 22 & 60 & 19 & 68 & 16 & 75 & 14 & 77 & 12\\
$n = 12$ & 3 & 31 & 6 & 31 & 11 & 31 & 17 & 29 & 24 & 27 & 32 & 23 & 41 & 20 & 50 & 16 & 60 & 14 & 66 & 11 & 71 & 9 & 70 & 7\\
$n = 11$ & 4 & 30 & 7 & 29 & 12 & 28 & 18 & 25 & 25 & 22 & 33 & 18 & 42 & 15 & 50 & 11 & 58 & 9 & 62 & 6 & 64 & 5 & 61 & 4\\
$n = 10$ & 4 & 27 & 7 & 25 & 12 & 23 & 18 & 19 & 25 & 16 & 33 & 12 & 41 & 9 & 48 & 6 & 54 & 4 & 55 & 2 & 54 & 2 & 48 & 2\\
$n = 9$ & 4 & 23 & 7 & 20 & 12 & 17 & 18 & 13 & 25 & 10 & 32 & 6 & 39 & 4 & 44 & 2 & 47 & 1 & 45 & 0 & 41 & 1 & 33 & 2\\
$n = 8$ & 4 & 18 & 7 & 14 & 12 & 11 & 18 & 7 & 24 & 4 & 30 & 2 & 35 & 1 & 37 & 0 & 37 & 0 & 32 & 0 & 26 & 1 & 17 & 2\\
$n = 7$ & 4 & 12 & 7 & 8 & 12 & 5 & 17 & 2 & 22 & 1 & 26 & 0 & 28 & 0 & 27 & 0 & 24 & 0 & 18 & 0 & 12 & 1 & 6 & 2\\
$n = 6$ & 4 & 6 & 7 & 3 & 11 & 1 & 15 & 0 & 18 & 0 & 19 & 0 & 18 & 0 & 15 & 0 & 12 & 0 & 7 & 0 & 4 & 1 & 1 & 1\\
$n = 5$ & 4 & 2 & 6 & 0 & 9 & 0 & 11 & 0 & 11 & 0 & 10 & 0 & 8 & 0 & 6 & 0 & 4 & 0 & 2 & 0 & 1 & 0 & 0 & 0\\
$n = 4$ & 3 & 0 & 4 & 0 & 5 & 0 & 5 & 0 & 4 & 0 & 3 & 0 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 3$ & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n \leq 2$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_{51}$ & $b_{52}$ & $b_{53}$ & $b_{54}$ & $b_{55}$ & $b_{56}$ & $b_{57}$ & $b_{58}$ & $b_{59}$ & $b_{60}$ & $b_{61}$ & $b_{62}$ & $b_{63}$ & $b_{64}$ & $b_{65}$ & $b_{66}$ & $b_{67}$ & $b_{68}$ & $b_{69}$ & $b_{70}$ & $b_{71}$ & $b_{72}$ & $b_{73}$ & $b_{74}$ \\ \hline
$n = 17$ & 91 & 33 & 98 & 34 & 104 & 38 & 107 & 41 & 108 & 47 & 105 & 51 & 100 & 58 & 92 & 63 & 83 & 70 & 73 & 74 & 64 & 80 & 56 & 83\\
$n = 16$ & 91 & 28 & 96 & 29 & 100 & 33 & 100 & 36 & 98 & 42 & 92 & 46 & 85 & 53 & 75 & 58 & 66 & 65 & 56 & 70 & 49 & 75 & 41 & 76\\
$n = 15$ & 89 & 23 & 92 & 24 & 93 & 28 & 90 & 31 & 85 & 37 & 77 & 41 & 68 & 48 & 58 & 54 & 49 & 62 & 41 & 66 & 34 & 69 & 26 & 68\\
$n = 14$ & 85 & 18 & 85 & 19 & 83 & 23 & 77 & 26 & 70 & 32 & 60 & 37 & 51 & 45 & 41 & 52 & 34 & 59 & 26 & 61 & 19 & 61 & 12 & 57\\
$n = 13$ & 78 & 13 & 75 & 14 & 70 & 18 & 62 & 22 & 53 & 29 & 43 & 35 & 34 & 44 & 26 & 50 & 19 & 54 & 12 & 53 & 7 & 50 & 3 & 44\\
$n = 12$ & 68 & 8 & 62 & 10 & 55 & 15 & 45 & 20 & 36 & 28 & 26 & 35 & 19 & 42 & 12 & 45 & 7 & 46 & 3 & 42 & 1 & 37 & 0 & 29\\
$n = 11$ & 56 & 6 & 48 & 9 & 39 & 15 & 29 & 21 & 20 & 28 & 12 & 33 & 7 & 37 & 3 & 37 & 1 & 35 & 0 & 29 & 0 & 22 & 0 & 14\\
$n = 10$ & 41 & 5 & 31 & 9 & 22 & 15 & 13 & 20 & 7 & 26 & 3 & 28 & 1 & 29 & 0 & 26 & 0 & 22 & 0 & 15 & 0 & 9 & 0 & 4\\
$n = 9$ & 24 & 5 & 15 & 9 & 8 & 14 & 3 & 18 & 1 & 21 & 0 & 20 & 0 & 18 & 0 & 14 & 0 & 10 & 0 & 5 & 0 & 2 & 0 & 0\\
$n = 8$ & 10 & 5 & 4 & 8 & 1 & 12 & 0 & 13 & 0 & 13 & 0 & 10 & 0 & 8 & 0 & 5 & 0 & 3 & 0 & 1 & 0 & 0 & 0 & 0\\
$n = 7$ & 2 & 4 & 0 & 6 & 0 & 7 & 0 & 6 & 0 & 5 & 0 & 3 & 0 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 6$ & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n \leq 5$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_{75}$ & $b_{76}$ & $b_{77}$ & $b_{78}$ & $b_{79}$ & $b_{80}$ & $b_{81}$ & $b_{82}$ & $b_{83}$ & $b_{84}$ & $b_{85}$ & $b_{86}$ & $b_{87}$ & $b_{88}$ & $b_{89}$ & $b_{90}$ & $b_{91}$ & $b_{92}$ & $b_{93}$ & $b_{94}$ & $b_{95}$ & $b_{96}$ & $b_{97}$ & $b_{98}$ \\ \hline
$n = 17$ & 50 & 85 & 43 & 83 & 38 & 80 & 32 & 74 & 27 & 67 & 22 & 58 & 20 & 50 & 18 & 41 & 19 & 34 & 19 & 26 & 20 & 19 & 19 & 12\\
$n = 16$ & 35 & 76 & 28 & 72 & 23 & 67 & 18 & 59 & 15 & 51 & 13 & 42 & 14 & 34 & 15 & 26 & 17 & 19 & 17 & 12 & 17 & 7 & 15 & 3\\
$n = 15$ & 20 & 65 & 14 & 59 & 11 & 52 & 9 & 43 & 9 & 35 & 10 & 26 & 13 & 19 & 14 & 12 & 15 & 7 & 14 & 3 & 13 & 1 & 11 & 0\\
$n = 14$ & 8 & 52 & 5 & 44 & 5 & 36 & 6 & 27 & 8 & 19 & 10 & 12 & 12 & 7 & 12 & 3 & 12 & 1 & 10 & 0 & 9 & 0 & 6 & 0\\
$n = 13$ & 2 & 37 & 2 & 28 & 4 & 20 & 6 & 12 & 8 & 7 & 9 & 3 & 10 & 1 & 9 & 0 & 8 & 0 & 6 & 0 & 4 & 0 & 2 & 0\\
$n = 12$ & 1 & 21 & 2 & 13 & 4 & 7 & 6 & 3 & 7 & 1 & 7 & 0 & 7 & 0 & 5 & 0 & 4 & 0 & 2 & 0 & 1 & 0 & 0 & 0\\
$n = 11$ & 1 & 8 & 2 & 3 & 4 & 1 & 5 & 0 & 5 & 0 & 4 & 0 & 3 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 10$ & 1 & 1 & 2 & 0 & 3 & 0 & 3 & 0 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 9$ & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n \leq 8$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_{99}$ & $b_{100}$ & $b_{101}$ & $b_{102}$ & $b_{103}$ & $b_{104}$ & $b_{105}$ & $b_{106}$ & $b_{107}$ & $b_{108}$ & $b_{109}$ & $b_{110}$ & $b_{111}$ & $b_{112}$ & $b_{113}$ & $b_{114}$ & $b_{115}$ \\ 
\hline
$n = 17$ & 18 & 7 & 16 & 3 & 14 & 1 & 11 & 0 & 9 & 0 & 6 & 0 & 4 & 0 & 2 & 0 & 1\\
$n = 16$ & 14 & 1 & 11 & 0 & 9 & 0 & 6 & 0 & 4 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0\\
$n = 15$ & 9 & 0 & 6 & 0 & 4 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 14$ & 4 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 13$ & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n \leq 12$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $b_7$ & $b_8$ & $b_9$ & $b_{10}$ & $b_{11}$ & $b_{12}$ & $b_{13}$ & $b_{14}$ & $b_{15}$ & $b_{16}$ & $b_{17}$ & $b_{18}$ & $b_{19}$ & $b_{20}$ & $b_{21}$ \\ 
\hline
%$n = 22$ & 1 & 4 & 6 & 16 & 28 & 48 & 75 & 114 & 162 & 225 & 300 & 393 & 501 & 630 & 777 & 948 & 1140 & 1359 & 1602 & 1875 & 2175 & 2508\\
$n = 21$ & 1 & 4 & 6 & 16 & 28 & 48 & 75 & 114 & 162 & 225 & 300 & 393 & 501 & 630 & 777 & 948 & 1140 & 1359 & 1602 & 1875 & 2175 & 1783\\
$n = 20$ & 1 & 4 & 6 & 16 & 28 & 48 & 75 & 114 & 162 & 225 & 300 & 393 & 501 & 630 & 777 & 948 & 1140 & 1359 & 1602 & 1875 & 1635 & 594\\
$n = 19$ & 1 & 4 & 6 & 16 & 28 & 48 & 75 & 114 & 162 & 225 & 300 & 393 & 501 & 630 & 777 & 948 & 1140 & 1359 & 1602 & 1326 & 451 & 0\\
$n = 18$ & 1 & 4 & 6 & 16 & 28 & 48 & 75 & 114 & 162 & 225 & 300 & 393 & 501 & 630 & 777 & 948 & 1140 & 1359 & 1206 & 440 & 0 & 0\\
$n = 17$ & 1 & 4 & 6 & 16 & 28 & 48 & 75 & 114 & 162 & 225 & 300 & 393 & 501 & 630 & 777 & 948 & 1140 & 955 & 325 & 0 & 0 & 0\\
$n = 16$ & 1 & 4 & 6 & 16 & 28 & 48 & 75 & 114 & 162 & 225 & 300 & 393 & 501 & 630 & 777 & 948 & 860 & 315 & 0 & 0 & 0 & 0\\
$n = 15$ & 1 & 4 & 6 & 16 & 28 & 48 & 75 & 114 & 162 & 225 & 300 & 393 & 501 & 630 & 777 & 661 & 225 & 0 & 0 & 0 & 0 & 0\\
$n = 14$ & 1 & 4 & 6 & 16 & 28 & 48 & 75 & 114 & 162 & 225 & 300 & 393 & 501 & 630 & 588 & 216 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 13$ & 1 & 4 & 6 & 16 & 28 & 48 & 75 & 114 & 162 & 225 & 300 & 393 & 501 & 435 & 148 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 12$ & 1 & 4 & 6 & 16 & 28 & 48 & 75 & 114 & 162 & 225 & 300 & 393 & 381 & 140 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 11$ & 1 & 4 & 6 & 16 & 28 & 48 & 75 & 114 & 162 & 225 & 300 & 268 & 91 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 10$ & 1 & 4 & 6 & 16 & 28 & 48 & 75 & 114 & 162 & 225 & 230 & 84 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 9$ & 1 & 4 & 6 & 16 & 28 & 48 & 75 & 114 & 162 & 151 & 51 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 8$ & 1 & 4 & 6 & 16 & 28 & 48 & 75 & 114 & 126 & 45 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 7$ & 1 & 4 & 6 & 16 & 28 & 48 & 75 & 75 & 25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 6$ & 1 & 4 & 6 & 16 & 28 & 48 & 60 & 20 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 5$ & 1 & 4 & 6 & 16 & 28 & 31 & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 4$ & 1 & 4 & 6 & 16 & 24 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 3$ & 1 & 4 & 6 & 11 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 2$ & 1 & 4 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 1$ & 1 & 4 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $b_7$ & $b_8$ & $b_9$ & $b_{10}$ & $b_{11}$ & $b_{12}$ & $b_{13}$ & $b_{14}$ & $b_{15}$ & $b_{16}$ \\ 
\hline
$n = 15$ & 1 & 6 & 15 & 36 & 90 & 169 & 335 & 569 & 979 & 1531 & 2396 & 3520 & 5151 & 7211 & 10039 & 10575 & 3795\\
$n = 14$ & 1 & 6 & 15 & 36 & 90 & 169 & 335 & 569 & 979 & 1531 & 2396 & 3520 & 5151 & 7211 & 7260 & 2505 & 0\\
$n = 13$ & 1 & 6 & 15 & 36 & 90 & 169 & 335 & 569 & 979 & 1531 & 2396 & 3520 & 5151 & 5706 & 2010 & 0 & 0\\
$n = 12$ & 1 & 6 & 15 & 36 & 90 & 169 & 335 & 569 & 979 & 1531 & 2396 & 3520 & 3736 & 1266 & 0 & 0 & 0\\
$n = 11$ & 1 & 6 & 15 & 36 & 90 & 169 & 335 & 569 & 979 & 1531 & 2396 & 2835 & 966 & 0 & 0 & 0 & 0\\
$n = 10$ & 1 & 6 & 15 & 36 & 90 & 169 & 335 & 569 & 979 & 1531 & 1751 & 574 & 0 & 0 & 0 & 0 & 0\\
$n = 9$ & 1 & 6 & 15 & 36 & 90 & 169 & 335 & 569 & 979 & 1266 & 406 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 8$ & 1 & 6 & 15 & 36 & 90 & 169 & 335 & 569 & 728 & 224 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 7$ & 1 & 6 & 15 & 36 & 90 & 169 & 335 & 490 & 140 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 6$ & 1 & 6 & 15 & 36 & 90 & 169 & 259 & 70 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 5$ & 1 & 6 & 15 & 36 & 90 & 155 & 35 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 4$ & 1 & 6 & 15 & 36 & 76 & 15 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 3$ & 1 & 6 & 15 & 36 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 2$ & 1 & 6 & 15 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 1$ & 1 & 6 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $b_7$ & $b_8$ & $b_9$ & $b_{10}$ & $b_{11}$\\ 
\hline
$n = 11$ & 1 & 8 & 28 & 85 & 218 & 532 & 1098 & 2289 & 4187 & 7748 & 11451 & 3318\\
$n = 10$ & 1 & 8 & 28 & 85 & 218 & 532 & 1098 & 2289 & 4187 & 6384 & 1764 & 0\\
$n = 9$ & 1 & 8 & 28 & 85 & 218 & 532 & 1098 & 2289 & 3822 & 966 & 0 & 0\\
$n = 8$ & 1 & 8 & 28 & 85 & 218 & 532 & 1098 & 1974 & 462 & 0 & 0 & 0\\
$n = 7$ & 1 & 8 & 28 & 85 & 218 & 532 & 1050 & 210 & 0 & 0 & 0 & 0\\
$n = 6$ & 1 & 8 & 28 & 85 & 218 & 490 & 84 & 0 & 0 & 0 & 0 & 0\\
$n = 5$ & 1 & 8 & 28 & 85 & 218 & 28 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 4$ & 1 & 8 & 28 & 85 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 3$ & 1 & 8 & 28 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 2$ & 1 & 8 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 1$ & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $b_7$ & $b_8$ & $b_9$ & $b_{10}$ & $b_{11}$ & $b_{12}$ & $b_{13}$ & $b_{14}$ & $b_{15}$ & $b_{16}$ & $b_{17}$ & $b_{18}$ & $b_{19}$ & $b_{20}$ & $b_{21}$ & $b_{22}$ & $b_{23}$\\ \hline
$n = 15$ & 1 & 2 & 3 & 6 & 9 & 10 & 12 & 19 & 30 & 42 & 54 & 67 & 83 & 104 & 134 & 175 & 219 & 259 & 304 & 367 & 448 & 539 & 636 & 741\\
$n = 14$ & 1 & 2 & 3 & 6 & 9 & 10 & 12 & 19 & 30 & 42 & 54 & 67 & 83 & 104 & 134 & 175 & 219 & 259 & 304 & 367 & 448 & 539 & 636 & 741\\
$n = 13$ & 1 & 2 & 3 & 6 & 9 & 10 & 12 & 19 & 30 & 42 & 54 & 67 & 83 & 104 & 134 & 175 & 219 & 259 & 304 & 367 & 448 & 539 & 636 & 741\\
$n = 12$ & 1 & 2 & 3 & 6 & 9 & 10 & 12 & 19 & 30 & 42 & 54 & 67 & 83 & 104 & 134 & 175 & 219 & 259 & 304 & 367 & 448 & 539 & 636 & 741\\
$n = 11$ & 1 & 2 & 3 & 6 & 9 & 10 & 12 & 19 & 30 & 42 & 54 & 67 & 83 & 104 & 134 & 175 & 219 & 259 & 304 & 367 & 448 & 539 & 620 & 661\\
$n = 10$ & 1 & 2 & 3 & 6 & 9 & 10 & 12 & 19 & 30 & 42 & 54 & 67 & 83 & 104 & 134 & 175 & 219 & 259 & 304 & 367 & 432 & 470 & 476 & 447\\
$n = 9$ & 1 & 2 & 3 & 6 & 9 & 10 & 12 & 19 & 30 & 42 & 54 & 67 & 83 & 104 & 134 & 175 & 219 & 259 & 293 & 312 & 314 & 300 & 260 & 196\\
$n = 8$ & 1 & 2 & 3 & 6 & 9 & 10 & 12 & 19 & 30 & 42 & 54 & 67 & 83 & 104 & 134 & 175 & 208 & 213 & 200 & 179 & 150 & 117 & 80 & 43\\
$n = 7$ & 1 & 2 & 3 & 6 & 9 & 10 & 12 & 19 & 30 & 42 & 54 & 67 & 83 & 104 & 127 & 140 & 135 & 113 & 80 & 48 & 26 & 13 & 4 & 0\\
$n = 6$ & 1 & 2 & 3 & 6 & 9 & 10 & 12 & 19 & 30 & 42 & 54 & 67 & 76 & 76 & 73 & 67 & 51 & 29 & 11 & 2 & 0 & 0 & 0 & 0\\
$n = 5$ & 1 & 2 & 3 & 6 & 9 & 10 & 12 & 19 & 30 & 42 & 50 & 47 & 36 & 25 & 16 & 9 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 4$ & 1 & 2 & 3 & 6 & 9 & 10 & 12 & 19 & 26 & 27 & 23 & 15 & 6 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 3$ & 1 & 2 & 3 & 6 & 9 & 10 & 10 & 9 & 7 & 5 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 2$ & 1 & 2 & 3 & 6 & 7 & 4 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 1$ & 1 & 2 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
~ & $b_{24}$ & $b_{25}$ & $b_{26}$ & $b_{27}$ & $b_{28}$ & $b_{29}$ & $b_{30}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & $b_{34}$ & $b_{35}$ & $b_{36}$ & $b_{37}$ & $b_{38}$ & $b_{39}$ & $b_{40}$ & $b_{41}$\\ \hline
$n = 15$ & 857 & 989 & 1148 & 1337 & 1539 & 1742 & 1933 & 2076 & 2158 & 2172 & 2084 & 1894 & 1643 & 1373 & 1114 & 876 & 653 & 445\\
$n = 14$ & 857 & 989 & 1148 & 1337 & 1510 & 1612 & 1651 & 1637 & 1556 & 1413 & 1220 & 993 & 761 & 554 & 390 & 267 & 167 & 85\\
$n = 13$ & 857 & 989 & 1126 & 1227 & 1266 & 1239 & 1144 & 1002 & 844 &  684 & 522 & 362 & 221 & 117 & 56 & 25 & 7 & 0\\
$n = 12$ & 835 & 892 & 919 & 911 & 843 & 720 & 572 & 429 & 310 & 217 & 138 & 71 & 26 & 5 & 0 & 0 & 0 & 0\\
$n = 11$ & 660 & 631 & 574 & 492 & 391 & 279 & 174 & 94 & 46 & 21 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 10$ & 383 & 304 & 230 & 167 & 109 & 57 & 21 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 9$ & 127 & 71 & 36 & 17 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n = 8$ & 16 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
$n \leq 7$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
\end{tabular}
